Encryption-Friendly LLM Architecture

Large language models (LLMs) offer personalized responses based on user interactions, but this use case raises serious privacy concerns. Homomorphic encryption (HE) is a cryptographic protocol supporting arithmetic computations in encrypted states and provides a potential solution for privacy-preserving machine learning (PPML). However, the computational intensity of transformers poses challenges for applying HE to LLMs. In this work, we propose a modified HE-friendly transformer architecture with an emphasis on inference following personalized (private) fine-tuning. Utilizing LoRA fine-tuning and Gaussian kernels, we achieve significant computational speedups -- 6.94x for fine-tuning and 2.3x for inference -- while maintaining performance comparable to plaintext models. Our findings provide a viable proof of concept for offering privacy-preserving LLM services in areas where data protection is crucial. Our code is available on GitHub.

==> figures/lora_packing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,344); %set diagram left start at 0, and has height of 344

%Shape: Rectangle [id:dp4228447632390584] 
\draw   (30.5,84.5) -- (90.96,84.5) -- (90.96,98.8) -- (30.5,98.8) -- cycle ;
%Shape: Rectangle [id:dp5188270355547413] 
\draw   (90.96,84.5) -- (151.42,84.5) -- (151.42,98.8) -- (90.96,98.8) -- cycle ;
%Shape: Rectangle [id:dp20374191941973585] 
\draw   (151.42,84.5) -- (270.6,84.5) -- (270.6,98.8) -- (151.42,98.8) -- cycle ;
%Shape: Rectangle [id:dp4462057041346257] 
\draw   (270.6,84.5) -- (331.06,84.5) -- (331.06,98.8) -- (270.6,98.8) -- cycle ;
%Shape: Rectangle [id:dp2579824264084265] 
\draw   (57.03,217.3) -- (117.49,217.3) -- (117.49,231.6) -- (57.03,231.6) -- cycle ;
%Shape: Rectangle [id:dp48041368525768524] 
\draw   (117.49,217.3) -- (177.95,217.3) -- (177.95,231.6) -- (117.49,231.6) -- cycle ;
%Shape: Rectangle [id:dp5991912603338219] 
\draw   (57.03,231.7) -- (117.49,231.7) -- (117.49,246) -- (57.03,246) -- cycle ;
%Shape: Rectangle [id:dp5782547455884233] 
\draw   (117.49,231.7) -- (177.95,231.7) -- (177.95,246) -- (117.49,246) -- cycle ;
%Shape: Rectangle [id:dp8046310426598651] 
\draw   (57.03,246) -- (117.49,246) -- (117.49,260.3) -- (57.03,260.3) -- cycle ;
%Shape: Rectangle [id:dp6309384147423494] 
\draw   (117.49,246) -- (177.95,246) -- (177.95,260.3) -- (117.49,260.3) -- cycle ;
%Shape: Rectangle [id:dp09389474598757008] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (57.03,260.3) -- (117.49,260.3) -- (117.49,276.5) -- (57.03,276.5) -- cycle ;
%Shape: Rectangle [id:dp30787065938484925] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (117.49,260.3) -- (177.95,260.3) -- (177.95,276.5) -- (117.49,276.5) -- cycle ;
%Curve Lines [id:da547896642682246] 
\draw    (30.5,84.5) .. controls (26.33,90.33) and (26.33,92) .. (30.5,98.8) ;
%Curve Lines [id:da7994857226400138] 
\draw    (30.5,84.5) .. controls (44.33,77.67) and (75.67,78.33) .. (90.96,84.5) ;
%Curve Lines [id:da36592948940259973] 
\draw    (57.03,217.4) .. controls (52.87,223.23) and (52.87,224.9) .. (57.03,231.7) ;
%Curve Lines [id:da8206427081271903] 
\draw    (57.03,217.4) .. controls (70.87,210.57) and (102.2,211.23) .. (117.49,217.4) ;
%Curve Lines [id:da732018465836888] 
\draw    (90.5,84.83) .. controls (104.33,78) and (135.67,78.67) .. (150.96,84.83) ;
%Curve Lines [id:da6137574994059685] 
\draw    (270.83,84.83) .. controls (284.67,78) and (316,78.67) .. (331.29,84.83) ;
%Curve Lines [id:da3811866905700785] 
\draw    (57.03,217.4) .. controls (47,242.5) and (48,258.5) .. (57.03,276.5) ;
%Down Arrow [id:dp12376304958365547] 
\draw   (212.27,252.17) -- (212.22,246.46) -- (199.71,246.56) -- (199.62,235.13) -- (212.14,235.03) -- (212.09,229.32) -- (220.52,240.68) -- cycle ;
%Shape: Rectangle [id:dp054751518248259856] 
\draw   (261.03,170.3) -- (321.49,170.3) -- (321.49,177.6) -- (261.03,177.6) -- cycle ;
%Shape: Rectangle [id:dp39348110210474774] 
\draw   (261.03,177.6) -- (321.49,177.6) -- (321.49,184.9) -- (261.03,184.9) -- cycle ;
%Shape: Rectangle [id:dp44457172813970525] 
\draw   (321.49,170.3) -- (381.95,170.3) -- (381.95,177.6) -- (321.49,177.6) -- cycle ;
%Shape: Rectangle [id:dp3127543282094525] 
\draw   (321.49,177.6) -- (381.95,177.6) -- (381.95,184.9) -- (321.49,184.9) -- cycle ;
%Shape: Rectangle [id:dp931661174953754] 
\draw   (261.03,214.1) -- (321.49,214.1) -- (321.49,221.4) -- (261.03,221.4) -- cycle ;
%Shape: Rectangle [id:dp5769943298469158] 
\draw   (321.49,214.1) -- (381.95,214.1) -- (381.95,221.4) -- (321.49,221.4) -- cycle ;
%Shape: Rectangle [id:dp027923827816024316] 
\draw   (261.03,221.4) -- (321.49,221.4) -- (321.49,228.7) -- (261.03,228.7) -- cycle ;
%Shape: Rectangle [id:dp06783360654080717] 
\draw   (321.49,221.4) -- (381.95,221.4) -- (381.95,228.7) -- (321.49,228.7) -- cycle ;
%Curve Lines [id:da8401248687083274] 
\draw    (261.03,170.4) .. controls (274.87,163.57) and (306.2,164.23) .. (321.49,170.4) ;
%Curve Lines [id:da07343381308112318] 
\draw    (261.03,170.4) .. controls (251,195.5) and (252,211.5) .. (261.03,229.5) ;
%Shape: Rectangle [id:dp9282897635669054] 
\draw   (261.03,185) -- (321.49,185) -- (321.49,214.1) -- (261.03,214.1) -- cycle ;
%Shape: Rectangle [id:dp393874727676933] 
\draw   (321.49,184.9) -- (381.95,184.9) -- (381.95,214) -- (321.49,214) -- cycle ;
%Shape: Rectangle [id:dp6993211133634349] 
\draw   (261.03,266) -- (321.49,266) -- (321.49,323) -- (261.03,323) -- cycle ;
%Shape: Rectangle [id:dp012266046773700356] 
\draw   (321.37,266) -- (381.83,266) -- (381.83,323) -- (321.37,323) -- cycle ;
%Shape: Rectangle [id:dp7393571113031379] 
\draw   (410.37,266.33) -- (470.83,266.33) -- (470.83,323.33) -- (410.37,323.33) -- cycle ;
%Shape: Rectangle [id:dp1046271665702041] 
\draw   (470.7,266.33) -- (531.16,266.33) -- (531.16,323.33) -- (470.7,323.33) -- cycle ;
%Curve Lines [id:da627640078975749] 
\draw    (321.37,169.73) .. controls (335.2,162.9) and (366.53,163.57) .. (381.83,169.73) ;
%Curve Lines [id:da2688917890203353] 
\draw    (471.7,169.73) .. controls (485.53,162.9) and (516.87,163.57) .. (532.16,169.73) ;
%Curve Lines [id:da979546034731009] 
\draw    (411.03,169.73) .. controls (424.87,162.9) and (456.2,163.57) .. (471.49,169.73) ;
%Shape: Rectangle [id:dp8781662679227786] 
\draw   (410.7,170) -- (471.16,170) -- (471.16,227) -- (410.7,227) -- cycle ;
%Shape: Rectangle [id:dp9634528922989665] 
\draw   (471.03,170) -- (531.49,170) -- (531.49,227) -- (471.03,227) -- cycle ;
%Curve Lines [id:da5810777676545826] 
\draw    (531.49,170) .. controls (537.33,182) and (538.33,213) .. (531.49,227) ;
%Down Arrow [id:dp5557708921089375] 
\draw   (364.27,102.67) -- (364.22,96.96) -- (351.71,97.06) -- (351.62,85.63) -- (364.14,85.53) -- (364.09,79.82) -- (372.52,91.18) -- cycle ;
%Shape: Rectangle [id:dp4455056475410022] 
\draw   (407.03,63.3) -- (467.49,63.3) -- (467.49,77.6) -- (407.03,77.6) -- cycle ;
%Shape: Rectangle [id:dp8444377655311619] 
\draw   (467.49,63.3) -- (527.95,63.3) -- (527.95,77.6) -- (467.49,77.6) -- cycle ;
%Shape: Rectangle [id:dp3004786850902146] 
\draw   (407.03,77.7) -- (467.49,77.7) -- (467.49,92) -- (407.03,92) -- cycle ;
%Shape: Rectangle [id:dp7381547876698642] 
\draw   (467.49,77.7) -- (527.95,77.7) -- (527.95,92) -- (467.49,92) -- cycle ;
%Shape: Rectangle [id:dp07034288444646442] 
\draw   (407.03,92) -- (467.49,92) -- (467.49,106.3) -- (407.03,106.3) -- cycle ;
%Shape: Rectangle [id:dp8210299596414079] 
\draw   (467.49,92) -- (527.95,92) -- (527.95,106.3) -- (467.49,106.3) -- cycle ;
%Shape: Rectangle [id:dp9845084232040859] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (407.03,106.3) -- (467.49,106.3) -- (467.49,122.5) -- (407.03,122.5) -- cycle ;
%Shape: Rectangle [id:dp001261613544584872] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (467.49,106.3) -- (527.95,106.3) -- (527.95,122.5) -- (467.49,122.5) -- cycle ;
%Curve Lines [id:da3986223462678937] 
\draw    (407.03,63.4) .. controls (402.87,69.23) and (402.87,70.9) .. (407.03,77.7) ;
%Curve Lines [id:da1742461075880668] 
\draw    (407.03,63.4) .. controls (420.87,56.57) and (452.2,57.23) .. (467.49,63.4) ;
%Curve Lines [id:da7421169241061067] 
\draw    (407.03,63.4) .. controls (397,88.5) and (398,104.5) .. (407.03,122.5) ;
%Curve Lines [id:da5771273914286053] 
\draw    (30.5,84.5) .. controls (31.1,39.28) and (329.1,39.28) .. (331.29,84.83) ;

% Text Node
\draw (2.33,85.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize rank}};
% Text Node
\draw (48.67,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (28,217.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize rank}};
% Text Node
\draw (75.33,196.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (108.67,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (289,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (26.33,237.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (280,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (230.33,190.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (56,88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (116,85.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (295,84.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (84,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (142,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (83,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (141,232.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (83,249.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (141,246.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (287,177) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (348,176) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (283.33,290.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{1}$};
% Text Node
\draw (343.67,289.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{1}$};
% Text Node
\draw (433,290.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$e_{r}$};
% Text Node
\draw (493,290.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$f_{r}$};
% Text Node
\draw (338.67,150) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (489,149.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (428.33,148.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (433.33,193.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a_{r}$};
% Text Node
\draw (493.33,191.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b_{r}$};
% Text Node
\draw (534.67,190.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (313.67,233.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ct_{11}$};
% Text Node
\draw (462.33,233.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ct_{1r}$};
% Text Node
\draw (313.33,326.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ct_{31}$};
% Text Node
\draw (462.33,327.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$ct_{3r}$};
% Text Node
\draw (388,192.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (388,290.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\cdots $};
% Text Node
\draw (326.48,244) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-90]  {$\cdots $};
% Text Node
\draw (476.14,244) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-90]  {$\cdots $};
% Text Node
\draw (378.33,63) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize rank}};
% Text Node
\draw (425.33,44) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (376.33,83.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize 128}};
% Text Node
\draw (433,65.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (492,64.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (433,80.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$c$};
% Text Node
\draw (491,78.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (433,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e$};
% Text Node
\draw (491,92.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (347.67,169.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] {$b_{1}$};
% Text Node
\draw (347.33,211.73) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (347,220.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$b_{1}$};
% Text Node
\draw (287,222.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (287,213.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (287,169.2) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$a_{1}$};
% Text Node
\draw (14,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a) LoRA-friendly packing};
% Text Node
\draw (17,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b) Split \& repeat row-wise};
% Text Node
\draw (170,38) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {768};


\end{tikzpicture}

==> figures/matrix_multiplication.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.6pt,y=0.6pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Shape: Square [id:dp8887336422334198] 
\draw   (29.2,30.4) -- (49.2,30.4) -- (49.2,50.4) -- (29.2,50.4) -- cycle ;
%Shape: Square [id:dp8102807124985265] 
\draw   (49.2,30.4) -- (69.2,30.4) -- (69.2,50.4) -- (49.2,50.4) -- cycle ;
%Shape: Square [id:dp4893595360558587] 
\draw   (49.2,50.4) -- (69.2,50.4) -- (69.2,70.4) -- (49.2,70.4) -- cycle ;
%Shape: Square [id:dp6458624710781111] 
\draw   (29.2,50.4) -- (49.2,50.4) -- (49.2,70.4) -- (29.2,70.4) -- cycle ;
%Shape: Square [id:dp47086007921406225] 
\draw   (69.2,30.4) -- (89.2,30.4) -- (89.2,50.4) -- (69.2,50.4) -- cycle ;
%Shape: Square [id:dp1057589979866127] 
\draw   (89.2,30.4) -- (109.2,30.4) -- (109.2,50.4) -- (89.2,50.4) -- cycle ;
%Shape: Square [id:dp6168662302435235] 
\draw   (89.2,50.4) -- (109.2,50.4) -- (109.2,70.4) -- (89.2,70.4) -- cycle ;
%Shape: Square [id:dp13862915594021086] 
\draw   (69.2,50.4) -- (89.2,50.4) -- (89.2,70.4) -- (69.2,70.4) -- cycle ;
%Shape: Square [id:dp6342553034357066] 
\draw   (29.2,70.4) -- (49.2,70.4) -- (49.2,90.4) -- (29.2,90.4) -- cycle ;
%Shape: Square [id:dp18483789937900896] 
\draw   (49.2,70.4) -- (69.2,70.4) -- (69.2,90.4) -- (49.2,90.4) -- cycle ;
%Shape: Square [id:dp3797405866097008] 
\draw   (49.2,90.4) -- (69.2,90.4) -- (69.2,110.4) -- (49.2,110.4) -- cycle ;
%Shape: Square [id:dp9847358104028017] 
\draw   (29.2,90.4) -- (49.2,90.4) -- (49.2,110.4) -- (29.2,110.4) -- cycle ;
%Shape: Square [id:dp8481176217309965] 
\draw   (69.2,70.4) -- (89.2,70.4) -- (89.2,90.4) -- (69.2,90.4) -- cycle ;
%Shape: Square [id:dp6613125262125283] 
\draw   (89.2,70.4) -- (109.2,70.4) -- (109.2,90.4) -- (89.2,90.4) -- cycle ;
%Shape: Square [id:dp6805788122286043] 
\draw   (89.2,90.4) -- (109.2,90.4) -- (109.2,110.4) -- (89.2,110.4) -- cycle ;
%Shape: Square [id:dp8213431635852444] 
\draw   (69.2,90.4) -- (89.2,90.4) -- (89.2,110.4) -- (69.2,110.4) -- cycle ;
%Shape: Square [id:dp16497673595700202] 
\draw   (143.6,60.07) -- (163.6,60.07) -- (163.6,80.07) -- (143.6,80.07) -- cycle ;
%Shape: Square [id:dp8295520587876786] 
\draw   (163.6,60.07) -- (183.6,60.07) -- (183.6,80.07) -- (163.6,80.07) -- cycle ;
%Shape: Square [id:dp9898086800277017] 
\draw   (183.6,60.07) -- (203.6,60.07) -- (203.6,80.07) -- (183.6,80.07) -- cycle ;
%Shape: Square [id:dp07067083930593299] 
\draw   (263.6,60.07) -- (283.6,60.07) -- (283.6,80.07) -- (263.6,80.07) -- cycle ;
%Shape: Square [id:dp4773143444884618] 
\draw   (283.6,60.07) -- (303.6,60.07) -- (303.6,80.07) -- (283.6,80.07) -- cycle ;
%Shape: Square [id:dp5039929773349914] 
\draw   (303.27,60.07) -- (323.27,60.07) -- (323.27,80.07) -- (303.27,80.07) -- cycle ;
%Shape: Rectangle [id:dp588530209940924] 
\draw   (203.22,60.07) -- (263.6,60.07) -- (263.6,80.2) -- (203.22,80.2) -- cycle ;
%Straight Lines [id:da18778411973516929] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (39.2,40.4) -- (87,40.4) -- (96.2,40.4) ;
\draw [shift={(99.2,40.4)}, rotate = 180] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3574442515134162] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (99.2,40.4) -- (42.05,59.45) ;
\draw [shift={(39.2,60.4)}, rotate = 341.57] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da33477504659417456] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (40,60.4) -- (87.8,60.4) -- (97,60.4) ;
\draw [shift={(100,60.4)}, rotate = 180] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8427884052445369] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (100,60.4) -- (42.85,79.45) ;
\draw [shift={(40,80.4)}, rotate = 341.57] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da2891678086257845] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (40,80.4) -- (87.8,80.4) -- (97,80.4) ;
\draw [shift={(100,80.4)}, rotate = 180] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da18425598054553882] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (100,80.4) -- (42.85,99.45) ;
\draw [shift={(40,100.4)}, rotate = 341.57] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Right Arrow [id:dp26826872694244264] 
\draw   (122.4,66.07) -- (131.52,66.07) -- (131.52,62.56) -- (137.6,69.58) -- (131.52,76.6) -- (131.52,73.09) -- (122.4,73.09) -- cycle ;
%Shape: Rectangle [id:dp7144729072843101] 
\draw   (35.2,229.44) -- (74.72,229.44) -- (74.72,258.8) -- (35.2,258.8) -- cycle ;
%Shape: Rectangle [id:dp9413200931218284] 
\draw   (74.72,229.44) -- (114.24,229.44) -- (114.24,258.8) -- (74.72,258.8) -- cycle ;
%Shape: Rectangle [id:dp30498394157359954] 
\draw   (114.24,229.44) -- (153.76,229.44) -- (153.76,258.8) -- (114.24,258.8) -- cycle ;
%Shape: Rectangle [id:dp2617893403763447] 
\draw   (210.31,189.23) -- (210.34,228.75) -- (180.98,228.77) -- (180.95,189.25) -- cycle ;
%Shape: Rectangle [id:dp3092364012238693] 
\draw   (210.34,228.75) -- (210.38,268.27) -- (181.02,268.29) -- (180.98,228.77) -- cycle ;
%Shape: Rectangle [id:dp27564242982449527] 
\draw   (210.38,268.27) -- (210.41,307.79) -- (181.05,307.81) -- (181.02,268.29) -- cycle ;
%Shape: Rectangle [id:dp5177611953754366] 
\draw   (270.38,189.17) -- (270.42,228.69) -- (210.34,228.75) -- (210.31,189.23) -- cycle ;
%Shape: Rectangle [id:dp027639785618825297] 
\draw   (270.38,228.69) -- (270.42,268.21) -- (210.38,268.27) -- (210.34,228.75) -- cycle ;
%Shape: Rectangle [id:dp6019417166244394] 
\draw   (270.38,268.21) -- (270.42,307.73) -- (210.41,307.79) -- (210.38,268.27) -- cycle ;
%Shape: Rectangle [id:dp9485138846534087] 
\draw   (299.69,189.18) -- (299.73,228.7) -- (270.37,228.72) -- (270.33,189.2) -- cycle ;
%Shape: Rectangle [id:dp584574229183499] 
\draw   (299.74,228.67) -- (299.78,268.19) -- (270.42,268.21) -- (270.38,228.69) -- cycle ;
%Shape: Rectangle [id:dp8360210291324157] 
\draw   (299.78,268.19) -- (299.81,307.71) -- (270.45,307.73) -- (270.42,268.21) -- cycle ;
%Curve Lines [id:da8079063536264146] 
\draw    (35.2,229.44) .. controls (47.49,224.38) and (71.37,221.77) .. (95.07,221.73) .. controls (96.18,221.73) and (97.29,221.74) .. (98.39,221.75) .. controls (101.55,221.78) and (104.69,221.85) .. (107.79,221.97) .. controls (126.76,222.71) and (144.21,225.17) .. (153.76,229.44) ;
%Curve Lines [id:da01120537655763254] 
\draw    (181.13,189.18) .. controls (193.43,184.11) and (217.3,181.5) .. (241,181.47) .. controls (242.11,181.47) and (243.22,181.47) .. (244.33,181.48) .. controls (247.48,181.51) and (250.62,181.59) .. (253.72,181.71) .. controls (272.7,182.44) and (290.15,184.91) .. (299.69,189.18) ;
%Curve Lines [id:da06996406088607543] 
\draw    (299.69,189.18) .. controls (309.73,208.33) and (309.73,289.33) .. (299.8,307.74) ;
%Curve Lines [id:da805237134995469] 
\draw    (35.2,229.44) .. controls (30.4,238.67) and (30.73,250.67) .. (35.2,258.8) ;
%Shape: Rectangle [id:dp05358279247086073] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0 ] (368,229.44) -- (398.61,229.44) -- (398.61,258.8) -- (368,258.8) -- cycle ;
%Shape: Rectangle [id:dp3415187045573935] 
\draw   (398.61,229.44) -- (458.61,229.44) -- (458.61,258.8) -- (398.61,258.8) -- cycle ;
%Shape: Rectangle [id:dp3053252794556891] 
\draw   (458.61,229.44) -- (486.56,229.44) -- (486.56,258.8) -- (458.61,258.8) -- cycle ;
%Curve Lines [id:da16409757140770798] 
\draw    (368,229.44) .. controls (380.29,224.38) and (404.17,221.77) .. (427.87,221.73) .. controls (428.98,221.73) and (430.09,221.74) .. (431.19,221.75) .. controls (434.35,221.78) and (437.49,221.85) .. (440.59,221.97) .. controls (459.56,222.71) and (477.01,225.17) .. (486.56,229.44) ;
%Curve Lines [id:da3174872647167193] 
\draw    (368,229.44) .. controls (363.2,238.67) and (363.53,250.67) .. (368,258.8) ;
%Curve Lines [id:da46472241216062526] 
\draw    (368,258.8) .. controls (377.94,266.95) and (388.94,266.28) .. (398.61,258.8) ;
%Curve Lines [id:da619416697107392] 
\draw    (35.2,258.8) .. controls (49,266.33) and (61,266.67) .. (74.72,258.8) ;
%Curve Lines [id:da6720492759531538] 
\draw    (180.95,189.25) .. controls (172.33,195) and (174,222.33) .. (180.98,228.77) ;
%Curve Lines [id:da04171923624713836] 
\draw    (181.05,307.81) .. controls (189.71,313.24) and (200.38,313.9) .. (210.41,307.79) ;
%Curve Lines [id:da5146456410663116] 
\draw    (457.33,258.13) .. controls (467.28,266.28) and (478.28,265.62) .. (487.94,258.13) ;
%Shape: Square [id:dp07749833821425933] 
\draw   (345.07,30) -- (365.07,30) -- (365.07,50) -- (345.07,50) -- cycle ;
%Shape: Square [id:dp24104114125676568] 
\draw   (365.07,30) -- (385.07,30) -- (385.07,50) -- (365.07,50) -- cycle ;
%Shape: Square [id:dp12089338179970555] 
\draw   (365.07,50) -- (385.07,50) -- (385.07,70) -- (365.07,70) -- cycle ;
%Shape: Square [id:dp7794120184873581] 
\draw   (345.07,50) -- (365.07,50) -- (365.07,70) -- (345.07,70) -- cycle ;
%Shape: Square [id:dp03270552361637513] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (385.07,30) -- (405.07,30) -- (405.07,50) -- (385.07,50) -- cycle ;
%Shape: Square [id:dp3920213782749671] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (405.07,30) -- (425.07,30) -- (425.07,50) -- (405.07,50) -- cycle ;
%Shape: Square [id:dp7578284358712444] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (405.07,50) -- (425.07,50) -- (425.07,70) -- (405.07,70) -- cycle ;
%Shape: Square [id:dp9558972506483037] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (385.07,50) -- (405.07,50) -- (405.07,70) -- (385.07,70) -- cycle ;
%Shape: Square [id:dp2806590131621822] 
\draw   (345.07,70) -- (365.07,70) -- (365.07,90) -- (345.07,90) -- cycle ;
%Shape: Square [id:dp9995525239758043] 
\draw   (365.07,70) -- (385.07,70) -- (385.07,90) -- (365.07,90) -- cycle ;
%Shape: Square [id:dp8870288558244319] 
\draw   (365.07,90) -- (385.07,90) -- (385.07,110) -- (365.07,110) -- cycle ;
%Shape: Square [id:dp3327689514383747] 
\draw   (345.07,90) -- (365.07,90) -- (365.07,110) -- (345.07,110) -- cycle ;
%Shape: Square [id:dp9409234853302284] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (385.07,70) -- (405.07,70) -- (405.07,90) -- (385.07,90) -- cycle ;
%Shape: Square [id:dp8862616155281291] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (405.07,70) -- (425.07,70) -- (425.07,90) -- (405.07,90) -- cycle ;
%Shape: Square [id:dp6134033869209228] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (405.07,90) -- (425.07,90) -- (425.07,110) -- (405.07,110) -- cycle ;
%Shape: Square [id:dp22688523214141854] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (385.07,90) -- (405.07,90) -- (405.07,110) -- (385.07,110) -- cycle ;
%Shape: Square [id:dp035882554109642806] 
\draw   (459.47,59.67) -- (479.47,59.67) -- (479.47,79.67) -- (459.47,79.67) -- cycle ;
%Shape: Square [id:dp4861376323983426] 
\draw   (479.47,59.67) -- (499.47,59.67) -- (499.47,79.67) -- (479.47,79.67) -- cycle ;
%Shape: Square [id:dp3849974058138381] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (499.47,59.67) -- (519.47,59.67) -- (519.47,79.67) -- (499.47,79.67) -- cycle ;
%Shape: Square [id:dp1621074935016773] 
\draw   (579.47,59.67) -- (599.47,59.67) -- (599.47,79.67) -- (579.47,79.67) -- cycle ;
%Shape: Square [id:dp555033299093997] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (599.47,59.67) -- (619.47,59.67) -- (619.47,79.67) -- (599.47,79.67) -- cycle ;
%Shape: Square [id:dp9752858126399728] 
\draw  [fill={rgb, 255:red, 218; green, 216; blue, 216 }  ,fill opacity=0.8 ] (619.13,59.67) -- (639.13,59.67) -- (639.13,79.67) -- (619.13,79.67) -- cycle ;
%Shape: Rectangle [id:dp7611758361575605] 
\draw   (519.09,59.67) -- (579.47,59.67) -- (579.47,79.8) -- (519.09,79.8) -- cycle ;
%Straight Lines [id:da9022195178694821] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (355.07,40) -- (384.67,40) -- (402.87,40) -- (412.07,40) ;
\draw [shift={(415.07,40)}, rotate = 180] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da47361676259117935] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (415.07,40) -- (357.91,59.05) ;
\draw [shift={(355.07,60)}, rotate = 341.57] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da38672160952643964] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (355.87,60) -- (403.67,60) -- (412.87,60) ;
\draw [shift={(415.87,60)}, rotate = 180] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9034937608331413] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (415.87,60) -- (358.71,79.05) ;
\draw [shift={(355.87,80)}, rotate = 341.57] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da9230666644965082] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (355.87,80) -- (403.67,80) -- (412.87,80) ;
\draw [shift={(415.87,80)}, rotate = 180] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da11372388438078018] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (415.87,80) -- (358.71,99.05) ;
\draw [shift={(355.87,100)}, rotate = 341.57] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Right Arrow [id:dp6066320436645931] 
\draw   (438.27,65.67) -- (447.39,65.67) -- (447.39,62.16) -- (453.47,69.18) -- (447.39,76.2) -- (447.39,72.69) -- (438.27,72.69) -- cycle ;
%Straight Lines [id:da9138516351187622] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (40,100.4) -- (87.8,100.4) -- (97,100.4) ;
\draw [shift={(100,100.4)}, rotate = 180] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da4172122130875142] 
\draw [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][fill={rgb, 255:red, 241; green, 181; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (360.26,100) -- (389.87,100) -- (408.06,100) -- (417.26,100) ;
\draw [shift={(420.26,100)}, rotate = 180] [color={rgb, 255:red, 14; green, 14; blue, 14 }  ,draw opacity=0.58 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (34.2,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (54.2,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (74.2,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {3};
% Text Node
\draw (94.2,33.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {4};
% Text Node
\draw (34.2,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {5};
% Text Node
\draw (54.2,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {6};
% Text Node
\draw (74.2,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {7};
% Text Node
\draw (93.2,53.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {8};
% Text Node
\draw (34.2,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {9};
% Text Node
\draw (51.2,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {10};
% Text Node
\draw (71.2,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {11};
% Text Node
\draw (90.2,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {12};
% Text Node
\draw (31.2,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {13};
% Text Node
\draw (51.2,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {14};
% Text Node
\draw (71.2,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {15};
% Text Node
\draw (91.2,93.4) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {16};
% Text Node
\draw (148,63.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (168,63.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (188,63.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {3};
% Text Node
\draw (264.5,63.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {14};
% Text Node
\draw (283.5,63.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {15};
% Text Node
\draw (304,63.07) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {16};
% Text Node
\draw (220.27,64.5) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (18.8,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a) Row-wise packing};
% Text Node
\draw (23.2,135.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {(c) Block-wise matrix multiplication};
% Text Node
\draw (85.33,209.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {768};
% Text Node
\draw (228,169.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {768};
% Text Node
\draw (320.06,232.11) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-89.33] [align=left] {768};
% Text Node
\draw (11,238.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {128};
% Text Node
\draw (416,209.67) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {768};
% Text Node
\draw (343.8,238.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {128};
% Text Node
\draw (373.13,265) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {128};
% Text Node
\draw (416,238.84) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (44.33,267) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {256};
% Text Node
\draw (161.89,215.87) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.66] [align=left] {256};
% Text Node
\draw (228,203.07) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (228,242.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (228,282.07) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (47,239.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A$};
% Text Node
\draw (88,238.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B$};
% Text Node
\draw (126.33,238.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$C$};
% Text Node
\draw (181.33,203.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W_{11}$};
% Text Node
\draw (181.33,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W_{21}$};
% Text Node
\draw (181.33,282.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W_{31}$};
% Text Node
\draw (270,203.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W_{16}$};
% Text Node
\draw (186,315) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {128};
% Text Node
\draw (270,242.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W_{26}$};
% Text Node
\draw (270,282.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$W_{36}$};
% Text Node
\draw (369,238.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$res_{1}$};
% Text Node
\draw (457,238.84) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$res_{6}$};
% Text Node
\draw (343,289.07) node [anchor=north west][inner sep=0.75pt]    {$res_{1} =\ A\times W_{11} +\ B\times W_{21} \ +\ C\times W_{31}$};
% Text Node
\draw (343,331.73) node [anchor=north west][inner sep=0.75pt]    {$res_{6} =\ A\times W_{16} +\ B\times W_{26} \ +\ C\times W_{36}$};
% Text Node
\draw (157.76,234.84) node [anchor=north west][inner sep=0.75pt]    {$\times $};
% Text Node
\draw (323.09,240) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (520,305.54) node [anchor=north west][inner sep=0.75pt]  [rotate=-90]  {$\cdots $};
% Text Node
\draw (463.47,265.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {128};
% Text Node
\draw (350.07,33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (370.07,33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (389.07,33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (410.07,33) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (350.07,53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {5};
% Text Node
\draw (370.07,53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {6};
% Text Node
\draw (389.07,53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (409.07,53) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (350.07,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {9};
% Text Node
\draw (367.07,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {10};
% Text Node
\draw (390.07,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (409.07,73) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (347.07,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {13};
% Text Node
\draw (367.07,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {14};
% Text Node
\draw (390.07,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (409.07,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (464.47,62.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {1};
% Text Node
\draw (484.47,62.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {2};
% Text Node
\draw (504.47,62.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (580.5,62.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {14};
% Text Node
\draw (605,62.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (624.5,62.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {0};
% Text Node
\draw (534.13,64.5) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};
% Text Node
\draw (334.67,0) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b) Zero-padding packing};


\end{tikzpicture}
